Scaling laws in X-ray Galaxy Clusters at redshift between 0.4 and 1.3

(Abriged) We present a study of the integrated physical properties of a sample of 28 X-ray galaxy clusters observed with Chandra at redshift between 0.4 and 1.3. In particular, we have twelve objects in the redshift range 0.4-0.6, five between 0.6 and 0.8, seven between 0.8 and 1 and four at z>1, compounding the largest sample available for such a study. We focus particularly on the properties and evolution of the X-ray scaling laws. We fit both a single and a double beta-model with the former which provides a good representation of the observed surface brightness profiles, indicating that these clusters do not show any significant excess in their central brightness. By using the best-fit parameters of the beta-model together with the measured emission-weighted temperature (in the range 3-11 keV), we recover gas luminosity, gas mass and total gravitating mass out to R500. We observe scaling relations steeper than expected from self-similar model by a significant (>3 sigma) amount in the L-T and Mgas-T relations. We detect hints of negative evolution in the L-T, Mgas-T and L-Mtot relations, thus suggesting that systems at higher redshift have lower X-ray luminosity and gas mass for fixed temperature. In particular, when the 16 clusters at z>0.6 are considered, the evolution becomes more evident and its power-law modelization is a statistically good description of the data.

==> fig_app_1.tex <==
\hbox{ \epsfig{figure=v1416_lx_370.ps,width=0.43\textwidth} 
  \epsfig{figure=ms0302_lx_374.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=ms1621_lx_375.ps,width=0.43\textwidth} 
  \epsfig{figure=rxj1347_lx_379.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=v1701_lx_379.ps,width=0.43\textwidth} 
  \epsfig{figure=3c295_lx_380.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=v1525_lx_389.ps,width=0.43\textwidth} 
  \epsfig{figure=ms0451_s_lx_393.ps,width=0.43\textwidth}  }


==> fig_app_2.tex <==
\hbox{ \epsfig{figure=ms0016_lx_393.ps,width=0.43\textwidth} 
  \epsfig{figure=v1121_lx_396.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=rxj0848cl2_lx_397.ps,width=0.43\textwidth} 
  \epsfig{figure=ms2053_lx_399.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=cl0542_lx_406.ps,width=0.43\textwidth} 
  \epsfig{figure=cl1221_lx_414.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=cl1113_lx_417.ps,width=0.43\textwidth} 
  \epsfig{figure=cl2302_lx_418.ps,width=0.43\textwidth}  }


==> fig_app_3.tex <==
\hbox{ \epsfig{figure=ms1137_lx_423.ps,width=0.43\textwidth} 
  \epsfig{figure=rxj1317_lx_425.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=rxj1350_lx_426.ps,width=0.43\textwidth} 
  \epsfig{figure=rxj1716_lx_426.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=ms1054_lx_428.ps,width=0.43\textwidth} 
  \epsfig{figure=rxj0152s_lx_428.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=rxj0152n_lx_428.ps,width=0.43\textwidth} 
  \epsfig{figure=wga1226_lx_433.ps,width=0.43\textwidth}  }


==> fig_app_4.tex <==
\hbox{ \epsfig{figure=cl0910_lx_449.ps,width=0.43\textwidth} 
  \epsfig{figure=rxj1252_lx_456.ps,width=0.43\textwidth}  }
\hbox{ \epsfig{figure=rxj0849_lx_458.ps,width=0.43\textwidth} 
  \epsfig{figure=rxj0848cl1_lx_458.ps,width=0.43\textwidth}  }

